Brain2Face: A Study on the Relation of EEG Signals and Spatio-temporal Head Avatars

Driving digital head avatars is classically done by hand-crafted artist design or by image-based facial performance capture. In this work, we ask whether spatio-temporal tracking of the humans's head geometry and appearance can be performed solely from brain signals, i.e., Electroencephalography (EEG). Since prior work mostly focused on activity and emotion recognition, this task is relatively unexplored without even having publicly available high-quality datasets and benchmarks. Thus, we contribute a dataset featuring paired EEG and human head geometry as well as appearance annotations. We synchronize 64-channel EEG with per-frame expression latent codes of a personalized Gaussian head avatar. Second, we introduce a baseline to the task of expression recovery of a head avatar from EEG signals. To this end, we propose a dedicated EEG-to-expression model that takes a temporal sequence of EEG signals as input and regresses the latent expression parameters of the 3D Gaussian head avatar. Lastly, we validate our capture and algorithmic design choices through a benchmark protocol that we introduce to this task. We believe this work paves the way towards better understanding of the relation between EEG signals and facial surface as well as appearance changes.

==> fig/ga_fitting/ga_fitting.tex <==
% Per-subject Gaussian-avatar fitting and inversion overview.
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
\begin{figure*}[tbp]
\begingroup
\definecolor{b2fBlue}{HTML}{3F6FA6}
\definecolor{b2fBlueLight}{HTML}{EAF1F9}
\definecolor{b2fPurple}{HTML}{93658F}
\definecolor{b2fPurpleLight}{HTML}{F3EAF2}
\definecolor{b2fGreen}{HTML}{4D8B57}
\definecolor{b2fGreenLight}{HTML}{EAF4EC}
\definecolor{b2fOrange}{HTML}{D8832E}
\definecolor{b2fOrangeLight}{HTML}{FFF0E1}
\definecolor{b2fTeal}{HTML}{3F8C8C}
\definecolor{b2fTealLight}{HTML}{E6F3F3}
\definecolor{b2fRed}{HTML}{C94F52}
\definecolor{b2fRedLight}{HTML}{F9E7E8}
\definecolor{b2fInk}{HTML}{2F3440}
\definecolor{b2fMuted}{HTML}{67707E}
\definecolor{b2fLine}{HTML}{CDD3DD}
\definecolor{b2fCard}{HTML}{F8F9FB}

% Match the overview and teaser diagram face while leaving thesis body text intact.
\makeatletter
\def\zpl@scaled{s*[.97]}%
\makeatother
\newcommand{\GAFitDiagramFont}{%
  \fontencoding{T1}\fontfamily{zpllf}\selectfont}
\newcommand{\GAFitModuleFont}{%
  \GAFitDiagramFont\bfseries\fontsize{9pt}{11pt}\selectfont}
\newcommand{\GAFitSectionTitleFont}{%
  \GAFitDiagramFont\bfseries\fontsize{12pt}{14pt}\selectfont}
\newcommand{\GAFitSupportingLabelFont}{%
  \GAFitDiagramFont\fontsize{8.2pt}{9.6pt}\selectfont}
\newcommand{\GAFitTinyFont}{%
  \GAFitDiagramFont\fontsize{7.2pt}{8.5pt}\selectfont}
\newcommand{\GAFitMathLabelFont}{%
  \GAFitDiagramFont\fontsize{10pt}{11pt}\selectfont}
% Build small math at a supported 10pt design size, then scale the finished
% glyphs.  Selecting math directly inside the 6--7pt TikZ labels makes LaTeX
% request unavailable subscript sizes below 5pt.
\newcommand{\GAFitScaledMath}[2]{%
  \begingroup
  \fontsize{10pt}{12pt}\selectfont
  \scalebox{#1}{$#2$}%
  \endgroup}
\newcommand{\GAFitFrozen}{{%
  \color{b2fBlue}\scalebox{1.05}{\faSnowflake}}}
\newcommand{\GAFitTrainable}{{%
  \color{b2fRed}\scalebox{1.05}{\faFire}}}
\newcommand{\GAFitLatentGlyph}[1]{%
  \begin{scope}[shift={#1}]
    \draw[rounded corners=2pt,draw=b2fLine,fill=white,line width=0.55pt]
      (-0.62,-0.34) rectangle (0.62,0.46);
    \fill[b2fBlue,opacity=0.18]  (-0.50,-0.26) rectangle (0.50,-0.10);
    \fill[b2fGreen,opacity=0.18] (-0.50,-0.02) rectangle (0.50, 0.14);
    \fill[b2fRed,opacity=0.18]   (-0.50, 0.22) rectangle (0.50, 0.38);
    \draw[dashed,line width=0.70pt,b2fBlue]
      (-0.50,-0.26) rectangle (0.50,-0.10);
    \draw[dashed,line width=0.70pt,b2fGreen]
      (-0.50,-0.02) rectangle (0.50, 0.14);
    \draw[dashed,line width=0.70pt,b2fRed]
      (-0.50, 0.22) rectangle (0.50, 0.38);
  \end{scope}%
}

\centering
% Keep the artwork and caption within the text block.
\makebox[\textwidth][c]{%
\begin{minipage}{\textwidth}
\centering
\resizebox{\linewidth}{!}{%
\begin{tikzpicture}[
  font=\GAFitDiagramFont,
  >= {Stealth[round,length=2.1mm]},
  card/.style={draw=b2fLine,fill=b2fCard,rounded corners=7pt,line width=0.70pt},
  innercard/.style={draw=b2fLine,fill=white,rounded corners=5pt,line width=0.60pt},
  cardtitle/.style={font=\GAFitSectionTitleFont,text=b2fInk,align=left},
  cardsubtitle/.style={font=\GAFitSupportingLabelFont,text=b2fMuted,align=left},
  modulelabel/.style={font=\GAFitModuleFont,text=b2fInk,align=center},
  bodytext/.style={font=\GAFitSupportingLabelFont,text=b2fInk,align=center},
  tiny/.style={font=\GAFitTinyFont,text=b2fMuted,align=center},
  flowlabel/.style={fill=white,fill opacity=0.50,text opacity=1,
    rounded corners=1pt,inner xsep=2pt,inner ysep=0.8pt,
    font=\GAFitDiagramFont\fontsize{6.2pt}{7pt}\selectfont,
    text=b2fMuted,align=center},
  stagebadge/.style={circle,minimum size=0.40cm,inner sep=0pt,
    font=\GAFitDiagramFont\bfseries\scriptsize,text=white},
  flow/.style={-{Stealth[round,length=2.0mm]},draw=b2fInk!58,line width=0.92pt,
    line cap=round,line join=round,shorten >=2pt,shorten <=2pt},
  faintstack/.style={-{Stealth[round,length=2.0mm,fill=b2fLine!55]},
    draw=b2fLine!78!b2fMuted,line width=0.88pt,line cap=round,
    line join=round,shorten >=2pt,shorten <=2pt},
  blueflow/.style={flow,draw=b2fBlue},
  greenflow/.style={flow,draw=b2fGreen},
  orangeflow/.style={flow,draw=b2fOrange,line width=1.00pt},
  idflow/.style={-{Stealth[round,length=1.8mm]},dashed,draw=b2fMuted!72,
    line width=0.82pt,shorten >=1.2pt,shorten <=1.2pt},
  module/.style={rounded corners=4pt,line width=0.78pt,align=center,
    inner sep=3pt,font=\GAFitModuleFont,text=b2fInk},
  bluemodule/.style={module,draw=b2fBlue,fill=b2fBlueLight},
  greenmodule/.style={module,draw=b2fGreen,fill=b2fGreenLight},
  orangemodule/.style={module,draw=b2fOrange,fill=b2fOrangeLight},
  fitmodule/.style={module,draw=b2fInk!58,fill=gray!7,dashed},
  frozenmodule/.style={module,draw=b2fMuted!82,fill=b2fLine!32,dashed},
  tealmodule/.style={module,draw=b2fTeal,fill=b2fTealLight},
  redmodule/.style={module,draw=b2fRed,fill=b2fRedLight},
  encodermodule/.style={draw=b2fBlue,fill=b2fBlueLight,
    line width=0.78pt,rounded corners=3pt},
  imgnode/.style={inner sep=0pt,draw=b2fInk!45,line width=0.55pt,fill=white},
  imgblue/.style={inner sep=0pt,draw=b2fBlue,line width=0.65pt,fill=white},
  imggreen/.style={inner sep=0pt,draw=b2fGreen,line width=0.65pt,fill=white},
  imgorange/.style={inner sep=0pt,draw=b2fOrange,line width=0.72pt,fill=black},
  chip/.style={rounded corners=3pt,line width=0.62pt,minimum height=0.72cm,
    align=center,inner xsep=5pt,inner ysep=3pt,
    font=\GAFitMathLabelFont\bfseries,text=b2fInk},
  latentchip/.style={chip,draw=b2fTeal,fill=b2fTealLight},
  exprchip/.style={chip,draw=b2fBlue,fill=b2fBlueLight},
]

% Preserve the three-card structure and spacing used by the overview figure.
\def\CardH{8.65}
\node[card,minimum width=5.60cm,minimum height=\CardH cm,anchor=south west]
  (c1) at (0.00,0) {};
\node[card,minimum width=10.90cm,minimum height=\CardH cm,anchor=south west,
  fill=b2fOrange!1.4] (c2) at (5.85,0) {};
\node[card,minimum width=8.00cm,minimum height=\CardH cm,anchor=south west,
  fill=b2fGreen!1.5] (c3) at (17.00,0) {};

% Shared depth offsets for the crop, video, and frozen-encoder stacks.
\def\GAFitStackBackX{0.22}
\def\GAFitStackBackY{0.18}
\def\GAFitStackMidX{0.11}
\def\GAFitStackMidY{0.09}

% ------------------------------------------------------------------
% Stage 1: calibrated multi-view evidence and canonical 3D guides.
% ------------------------------------------------------------------
\node[stagebadge,fill=b2fBlue,anchor=south] (b1) at (0.30,8.12) {1};
\node[cardtitle,anchor=base west] at ($(b1.south east)+(0.08,0)$)
  {Subject Evidence};
\node[cardsubtitle,anchor=west,text width=5.05cm] at (0.18,7.78)
  {What is observed before fitting};

\node[font=\GAFitSupportingLabelFont\bfseries,text=b2fInk,anchor=west]
  at (0.18,7.33) {Calibrated multi-view RGB + masks};
\foreach \xx/\name in {%
  1.60/cam01,2.42/cam02,3.24/cam03,4.44/cam35}{%
  \node[font=\GAFitTinyFont,text=b2fInk] at (\xx,6.88) {\name};
}
\begin{scope}[shift={(3.84,6.88)}]
  \fill[b2fMuted!95] (-0.06,0) circle (0.55pt);
  \fill[b2fMuted!95] ( 0.00,0) circle (0.55pt);
  \fill[b2fMuted!95] ( 0.06,0) circle (0.55pt);
\end{scope}
{%
  \node[font=\GAFitTinyFont\bfseries,text=b2fInk,anchor=west]
    at (0.18,6.25) {Expr. 1};
  \foreach \cam/\xx/\lefttrim/\righttrim in {%
    1/1.60/0/808,2/2.42/202/606,3/3.24/404/404,5/4.44/808/0}{%
    \node[imgnode] (mvcam1\cam) at (\xx,6.25)
      {\includegraphics[width=0.76cm,height=0.79cm,
        trim=\lefttrim bp 0bp \righttrim bp 0bp,clip]
        {fig/ga_fitting_imgs/multiview_smile_mouth_open_row.jpg}};
  }
  \foreach \dx in {-0.06,0.00,0.06}{%
    \fill[b2fMuted!95] ({3.84+\dx},6.25) circle (0.55pt);
  }
}
{%
  \node[font=\GAFitTinyFont\bfseries,text=b2fInk,anchor=west]
    at (0.18,5.30) {Expr. 2};
  \foreach \cam/\xx/\lefttrim/\righttrim in {%
    1/1.60/0/808,2/2.42/202/606,3/3.24/404/404,5/4.44/808/0}{%
    \node[imgnode] (mvcam2\cam) at (\xx,5.30)
      {\includegraphics[width=0.76cm,height=0.79cm,
        trim=\lefttrim bp 0bp \righttrim bp 0bp,clip]
        {fig/ga_fitting_imgs/multiview_frown_row.jpg}};
  }
  \foreach \dx in {-0.06,0.00,0.06}{%
    \fill[b2fMuted!95] ({3.84+\dx},5.30) circle (0.55pt);
  }
}
{%
  \node[font=\GAFitTinyFont\bfseries,text=b2fInk,anchor=west]
    at (0.18,4.16) {Expr. \textit{n}};
  \foreach \cam/\xx/\lefttrim/\righttrim in {%
    1/1.60/0/808,2/2.42/202/606,3/3.24/404/404,5/4.44/808/0}{%
    \node[imgnode] (mvcamn\cam) at (\xx,4.16)
      {\includegraphics[width=0.76cm,height=0.79cm,
        trim=\lefttrim bp 0bp \righttrim bp 0bp,clip]
        {fig/ga_fitting_imgs/multiview_jaw_open_huge_smile_row.jpg}};
  }
  \foreach \dx in {-0.06,0.00,0.06}{%
    \fill[b2fMuted!95] ({3.84+\dx},4.16) circle (0.55pt);
  }
}
\foreach \dy in {-0.065,0.000,0.065}{%
  \fill[b2fMuted!95] (3.24,{4.73+\dy}) circle (0.55pt);
}
\draw[decorate,decoration={brace,mirror,amplitude=5pt},
  draw=b2fInk!58,line width=0.80pt,line cap=round]
  (5.00,3.74) -- (5.00,6.67);
\coordinate (cropbrace) at (5.18,5.205);
\node[tiny,text width=4.90cm] at (2.80,3.36)
  {Synchronized calibrated views, one instant per expression};

\draw[b2fLine,line width=0.60pt] (0.35,2.88) -- (5.25,2.88);
\node[font=\GAFitSupportingLabelFont\bfseries,text=b2fInk,anchor=west]
  at (0.18,2.46) {Pose-free 3D guide geometry};

\node[imgblue] (landmarks) at (1.25,1.70)
  {\includegraphics[width=0.86cm,height=0.86cm]
    {fig/ga_fitting_imgs/landmarks_front.jpg}};
\node[imgblue] (triangulated) at (2.80,1.70)
  {\includegraphics[width=0.90cm,height=0.90cm]
    {fig/ga_fitting_imgs/triangulated.jpg}};
\node[imggreen] (canonical) at (4.35,1.70)
  {\includegraphics[width=0.86cm,height=0.86cm]
    {fig/ga_fitting_imgs/canonical.jpg}};
\draw[blueflow] (landmarks.east) -- (triangulated.west);
\draw[greenflow] (triangulated.east) -- (canonical.west);
\node[tiny,anchor=north,text width=1.55cm] at (1.25,1.15)
  {Sapiens 2D\\landmarks};
\node[tiny,anchor=north,text width=1.65cm] at (2.80,1.15)
  {Robust 3D\\triangulation};
\node[tiny,anchor=north,text width=1.70cm] at (4.35,1.15)
  {Canonical 3D\\guide points};

% ------------------------------------------------------------------
% Stage 2: frozen sources, a trainable avatar copy, and same-frame supervision.
% ------------------------------------------------------------------
\node[stagebadge,fill=b2fOrange,anchor=south] (b2) at (6.15,8.12) {2};
\node[cardtitle,anchor=base west] at ($(b2.south east)+(0.08,0)$)
  {GA/UHAP fitting \& inversion};
\node[cardsubtitle,anchor=west,text width=10.28cm] at (6.03,7.78)
  {Fixed expressions; identity, pose and appearance adapt};

\foreach \layer/\dx/\dy/\op in {%
  Back/\GAFitStackBackX/\GAFitStackBackY/0.35,%
  Mid/\GAFitStackMidX/\GAFitStackMidY/0.60}{%
  \node[imgnode,opacity=\op] (encoderframe\layer)
    at ({6.32+\dx},{6.35+\dy})
    {\includegraphics[width=0.68cm,height=0.68cm]
      {fig/ga_fitting_imgs/v4_whitebg.jpg}};
}
\node[imgnode] (encoderframe) at (6.32,6.35)
  {\includegraphics[width=0.68cm,height=0.68cm]
    {fig/ga_fitting_imgs/v4_whitebg.jpg}};
\draw[faintstack,draw opacity=0.28] (encoderframeBack.east)
  to[out=16,in=180]
  ({7.28+\GAFitStackBackX},{6.35+\GAFitStackBackY});
\draw[faintstack,draw opacity=0.46] (encoderframeMid.east)
  to[out=8,in=180]
  ({7.28+\GAFitStackMidX},{6.35+\GAFitStackMidY});
\foreach \dx/\dy/\fillop/\drawop in {%
  \GAFitStackBackX/\GAFitStackBackY/0.14/0.22,%
  \GAFitStackMidX/\GAFitStackMidY/0.30/0.42}{%
  \path[encodermodule,draw opacity=\drawop,fill opacity=\fillop]
    ({7.28+\dx},{5.60+\dy}) -- ({10.14+\dx},{5.88+\dy}) --
    ({10.14+\dx},{6.82+\dy}) -- ({7.28+\dx},{7.10+\dy}) -- cycle;
}
\path[encodermodule]
  (7.28,5.60) -- (10.14,5.88) -- (10.14,6.82) --
  (7.28,7.10) -- cycle;
\node[font=\GAFitModuleFont,text=b2fInk,align=center]
  at (8.71,6.35) {Gaze-conditioned\\image encoder};
\node[font=\GAFitTinyFont,text=b2fBlue] at (7.55,5.81) {\GAFitFrozen};
\node[exprchip,minimum width=1.18cm,minimum height=0.60cm,inner sep=0pt]
  (zexp) at (11.35,6.35) {};
\node[font=\GAFitMathLabelFont\bfseries,text=b2fInk]
  at ($(zexp.center)+(-0.10,0.03)$) {$\mathbf{Z}_{\mathrm{exp}}^{t}$};
\node[font=\GAFitTinyFont,text=b2fBlue,anchor=south east,inner sep=1.5pt]
  at ($(zexp.south east)+(-0.03,0.03)$) {\GAFitFrozen};
\node[tiny,anchor=north east]
  at ($(zexp.south)+(0.02,-0.20)$)
  {\GAFitScaledMath{0.72}{d=256} / frame};
\draw[blueflow] (encoderframe.east) -- (7.28,6.35);
\draw[faintstack,draw opacity=0.28]
  ({10.14+\GAFitStackBackX},{6.35+\GAFitStackBackY})
  to[out=0,in=180] (zexp.west);
\draw[faintstack,draw opacity=0.46]
  ({10.14+\GAFitStackMidX},{6.35+\GAFitStackMidY})
  to[out=0,in=180] (zexp.west);
\draw[blueflow] (10.14,6.35) -- (zexp.west);

\node[fitmodule,minimum width=3.40cm,minimum height=1.30cm]
  (priorbox) at (13.875,6.35) {};
\node[imgnode] (priorthumb) at (12.65,6.35)
  {\includegraphics[width=0.72cm,height=0.72cm]
    {fig/ga_fitting_imgs/frozen_id0.jpg}};
\node[modulelabel,text width=2.10cm] at (14.30,6.35)
  {Multi-identity\\UHAP prior};
\node[font=\GAFitTinyFont,text=b2fBlue,anchor=south east,inner sep=2pt]
  at ($(priorbox.south east)+(-0.05,0.04)$) {\GAFitFrozen};

\node[minimum width=6.90cm,minimum height=1.68cm,anchor=north,
  inner sep=0pt,outer sep=0pt] (liveavatar) at (11.30,5.23) {};
\path[draw=b2fOrange,fill=b2fOrangeLight,dashed,line width=0.86pt,
  rounded corners=4pt]
  ($(liveavatar.north west)+(0.62,0)$) --
  ($(liveavatar.north east)+(-0.62,0)$) --
  (liveavatar.south east) -- (liveavatar.south west) -- cycle;
\coordinate (liveavatar-east) at (14.53,4.15);
\node[modulelabel] at (11.30,4.90) {Personalized Gaussian Avatar};
\node[latentchip,minimum width=1.90cm,minimum height=0.60cm,inner sep=0pt]
  (zid) at (9.30,4.12) {};
\node[font=\GAFitMathLabelFont,text=b2fInk]
  at ($(zid.center)+(-0.12,0.02)$)
  {$\mathbf{Z}_{\mathrm{id}}\in\mathbb{R}^{512}$};
\node[font=\GAFitTinyFont,text=b2fRed,anchor=south east,inner sep=1.5pt]
  at ($(zid.south east)+(-0.03,0.03)$) {\GAFitTrainable};
\node[chip,draw=b2fOrange,fill=b2fOrangeLight,
  minimum width=2.70cm,minimum height=0.60cm,inner sep=0pt,anchor=east]
  (decoder) at (14.25,4.12) {};
\node[font=\GAFitModuleFont,text=b2fInk]
  at ($(decoder.center)+(-0.12,0.02)$) {Weights $\Phi_{\mathrm{UHAP}}$};
\node[font=\GAFitTinyFont,text=b2fRed,anchor=south east,inner sep=1.5pt]
  at ($(decoder.south east)+(-0.03,0.03)$) {\GAFitTrainable};
% Keep the vertical offsets while flattening the two translated curves.
\draw[draw=b2fMuted!68,dashed,line width=0.65pt,line cap=round,
  shorten <=1pt,shorten >=1pt]
  ($(zid.east)+(0,0.12)$)
  to[out=16,in=164,looseness=0.95]
  ($(decoder.west)+(0,0.12)$);
\draw[draw=b2fMuted!68,dashed,line width=0.65pt,line cap=round,
  shorten <=1pt,shorten >=1pt]
  ($(zid.east)+(0,-0.12)$)
  to[out=-16,in=-164,looseness=0.95]
  ($(decoder.west)+(0,-0.12)$);

\draw[blueflow] (zexp.south) -- (zexp.south |- liveavatar.north);
\draw[flow] (priorbox.south) -- node[tiny,right,text=b2fMuted]
  {initialize} (priorbox.south |- liveavatar.north);

\node[innercard,minimum width=9.30cm,minimum height=2.93cm]
  (supervision) at (11.30,1.615) {};
\node[font=\GAFitModuleFont,text=b2fInk,anchor=base,inner sep=0pt]
  at (11.30,2.62)
  {Render \(+\) 3D-guide supervision%
   {\GAFitSupportingLabelFont\mdseries\itshape\color{b2fMuted}%
    \hspace{0.28em}with prior preservation locality loss}};
\node[imgnode,draw=b2fGreen] (gt) at (7.60,1.96)
  {\includegraphics[width=0.76cm,height=0.79cm,
    trim=340bp 0bp 100bp 0bp,clip]
    {fig/ga_fitting_imgs/fit_frame001_gt.png}};
\node[imgorange] (r0) at (9.45,1.96)
  {\includegraphics[width=0.76cm,height=0.79cm,
    trim=340bp 0bp 100bp 0bp,clip]
    {fig/ga_fitting_imgs/fit_frame001_iter0000.png}};
\node[imgorange] (r700) at (11.30,1.96)
  {\includegraphics[width=0.76cm,height=0.79cm,
    trim=340bp 0bp 100bp 0bp,clip]
    {fig/ga_fitting_imgs/fit_frame001_iter0700.png}};
\node[imgorange] (r1000) at (13.15,1.96)
  {\includegraphics[width=0.76cm,height=0.79cm,
    trim=340bp 0bp 100bp 0bp,clip]
    {fig/ga_fitting_imgs/fit_frame001_iter1000.png}};
\node[imgorange,draw=b2fGreen] (r5000) at (15.00,1.96)
  {\includegraphics[width=0.76cm,height=0.79cm,
    trim=340bp 0bp 100bp 0bp,clip]
    {fig/ga_fitting_imgs/fit_frame001_iter5000.png}};
\draw[draw=b2fMuted!68,dashed,line width=0.68pt,line cap=round]
  (gt.east) -- (r0.west);
\draw[orangeflow] (r0.east) -- (r700.west);
\draw[orangeflow] (r700.east) -- (r1000.west);
\draw[greenflow] (r1000.east) -- (r5000.west);
\node[tiny,anchor=north] at ($(gt.south)+(0,-0.07)$) {Observed view};
\node[tiny,anchor=north] at ($(r0.south)+(0,-0.07)$) {Iter 0 (prior)};
\node[tiny,anchor=north] at ($(r700.south)+(0,-0.07)$) {Iter 700};
\node[tiny,anchor=north] at ($(r1000.south)+(0,-0.07)$) {Iter 1,000};
\node[tiny,anchor=north] at ($(r5000.south)+(0,-0.07)$) {Iter 5,000};
\node[rounded corners=4pt,draw=b2fRed,fill=b2fRedLight,
  line width=0.78pt,minimum width=8.50cm,minimum height=0.84cm,
  anchor=south]
  (fitloss) at ($(supervision.south)+(0,0.08)$) {};
\node[text=b2fInk,inner sep=0pt] at (fitloss.center) {%
  \resizebox{7.00cm}{!}{$
    \begin{aligned}
      \mathcal{L}_{\mathrm{fit}}
      ={}& \mathcal{L}_{\mathrm{RGB}}+\lambda_{\mathrm{mouth}}\mathcal{L}_{\mathrm{mouth}}
           +\lambda_{\mathrm{SSIM}}\mathcal{L}_{\mathrm{SSIM}}
           +\lambda_{\mathrm{perc}}\mathcal{L}_{\mathrm{perc}} \\
      &+\lambda_{\mathrm{guide}}\mathcal{L}_{\mathrm{guide}}+\mathcal{L}_{\mathrm{reg}}
           +\lambda_{\mathrm{loc}}\mathcal{L}_{\mathrm{loc}}
           +\lambda_{\mathrm{Lap}}\mathcal{L}_{\mathrm{Lap}}
    \end{aligned}
  $}};
\draw[orangeflow] ($(liveavatar.south)+(2.30,0)$) --
  node[tiny,right,text=b2fOrange] {render}
  ($(supervision.north)+(2.30,0)$);
\draw[idflow] ($(supervision.north)+(-2.30,0)$) --
  node[tiny,right] {update}
  ($(liveavatar.south)+(-2.30,0)$);

% ------------------------------------------------------------------
% Stage 3: post-fit target encoding and the frozen-avatar handoff.
% ------------------------------------------------------------------
\node[stagebadge,fill=b2fGreen,anchor=south] (b3) at (17.30,8.12) {3};
\node[cardtitle,anchor=base west] at ($(b3.south east)+(0.08,0)$)
  {Frozen Subject-specific Avatar};
\node[cardsubtitle,anchor=west,text width=7.35cm] at (17.18,7.78)
  {Encode every video frame};

\def\PostY{6.48}
\node[imgnode,draw=b2fGreen] (postVideoBack)
  at ({17.975+\GAFitStackBackX},{\PostY+\GAFitStackBackY})
  {\includegraphics[width=0.85cm,height=0.84cm]
    {fig/ga_fitting_imgs/expression_video_frame_0015.jpg}};
\node[imgnode,draw=b2fGreen] (postVideoMid)
  at ({17.975+\GAFitStackMidX},{\PostY+\GAFitStackMidY})
  {\includegraphics[width=0.85cm,height=0.84cm]
    {fig/ga_fitting_imgs/expression_video_frame_0105.jpg}};
\node[imgnode,draw=b2fGreen] (postVideoFront) at (17.975,\PostY)
  {\includegraphics[width=0.85cm,height=0.84cm]
    {fig/ga_fitting_imgs/expression_video_frame_0165.jpg}};
\node[font=\GAFitDiagramFont\tiny,text=b2fInk,align=center,text width=1.55cm]
  at (17.98,5.70)
  {Video frames\\\GAFitScaledMath{0.56}{t=1,2,\ldots}};

\draw[faintstack,draw opacity=0.28] (postVideoBack.east)
  to[out=16,in=180]
  ({18.97+\GAFitStackBackX},{\PostY+\GAFitStackBackY});
\draw[faintstack,draw opacity=0.46] (postVideoMid.east)
  to[out=8,in=180]
  ({18.97+\GAFitStackMidX},{\PostY+\GAFitStackMidY});
\foreach \dx/\dy/\fillop/\drawop in {%
  \GAFitStackBackX/\GAFitStackBackY/0.14/0.22,%
  \GAFitStackMidX/\GAFitStackMidY/0.30/0.42}{%
  \path[encodermodule,draw opacity=\drawop,fill opacity=\fillop]
    ({18.97+\dx},{\PostY-0.75+\dy}) --
    ({21.83+\dx},{\PostY-0.47+\dy}) --
    ({21.83+\dx},{\PostY+0.47+\dy}) --
    ({18.97+\dx},{\PostY+0.75+\dy}) -- cycle;
}
\path[encodermodule]
  (18.97,{\PostY-0.75}) -- (21.83,{\PostY-0.47}) --
  (21.83,{\PostY+0.47}) -- (18.97,{\PostY+0.75}) -- cycle;
\node[font=\GAFitModuleFont,text=b2fInk,align=center]
  at (20.40,\PostY) {Gaze-conditioned\\image encoder};
\node[font=\GAFitTinyFont,text=b2fBlue]
  at (19.24,{\PostY-0.54}) {\GAFitFrozen};

\GAFitLatentGlyph{(23.085,\PostY)}
\coordinate (postLatentWest) at (22.465,\PostY);
\coordinate (postLatentEast) at (23.705,\PostY);
\node[font=\GAFitMathLabelFont\bfseries,text=b2fInk,anchor=north]
  at (23.085,6.06) {$\mathbf{Z}_{\mathrm{exp}}$};
\node[tiny,anchor=north] at (23.085,5.68)
  {\GAFitScaledMath{0.72}{d=256} / frame};
\draw[blueflow] (postVideoFront.east) -- (18.97,\PostY);
\draw[faintstack,draw opacity=0.28]
  ({21.83+\GAFitStackBackX},{\PostY+\GAFitStackBackY})
  to[out=0,in=180] (postLatentWest);
\draw[faintstack,draw opacity=0.46]
  ({21.83+\GAFitStackMidX},{\PostY+\GAFitStackMidY})
  to[out=0,in=180] (postLatentWest);
\draw[blueflow] (21.83,\PostY) -- (postLatentWest);

\node[minimum width=4.80cm,minimum height=1.46cm,inner sep=0pt,outer sep=0pt]
  (frozenavatar) at (19.55,3.84) {};
\path[frozenmodule,rounded corners=4pt,line width=0.86pt]
  (frozenavatar.north west) -- (frozenavatar.north east) --
  ($(frozenavatar.south east)+(-0.45,0)$) --
  ($(frozenavatar.south west)+(0.45,0)$) -- cycle;
\coordinate (frozenavatar-west) at (17.375,3.84);
\node[modulelabel] at (19.55,4.29) {Personalized Gaussian Avatar};
\node[latentchip,minimum width=1.20cm,minimum height=0.58cm,inner sep=0pt]
  (handoffid) at (18.65,3.68) {};
\node[font=\GAFitMathLabelFont,text=b2fInk]
  at ($(handoffid.center)+(-0.10,0.02)$)
  {$\mathbf{Z}_{\mathrm{id}}$};
\node[font=\GAFitTinyFont,text=b2fBlue,anchor=south east,inner sep=1.5pt]
  at ($(handoffid.south east)+(-0.03,0.03)$) {\GAFitFrozen};
\node[font=\GAFitMathLabelFont,text=b2fInk]
  at (19.55,3.68) {\&};
\node[chip,draw=b2fOrange,fill=b2fOrangeLight,
  minimum width=1.60cm,minimum height=0.58cm,inner sep=0pt,anchor=west]
  (handoffdecoder) at (19.85,3.68) {};
\node[font=\GAFitMathLabelFont,text=b2fInk]
  at ($(handoffdecoder.center)+(-0.10,0.02)$)
  {$\Phi_{\mathrm{UHAP}}$};
\node[font=\GAFitTinyFont,text=b2fBlue,anchor=south east,inner sep=1.5pt]
  at ($(handoffdecoder.south east)+(-0.03,0.03)$) {\GAFitFrozen};

\node[rounded corners=4pt,draw=b2fGreen!60,fill=b2fGreenLight,
  line width=0.65pt,minimum width=7.70cm,minimum height=2.14cm,
  anchor=south]
  (brain2face) at (21.00,0.15) {};
\node[font=\GAFitDiagramFont\fontsize{8pt}{9.2pt}\selectfont,
  text=b2fInk,text width=7.24cm,align=left,anchor=north west,inner sep=0pt]
  at (17.38,2.10)
  {{\GAFitModuleFont Brain2Face}\hspace{0.08cm}The EEG decoder predicts
   \(\hat{\mathbf{Z}}_{\mathrm{exp}}^{t}\); the fitted identity and decoder
   weights remain frozen.};
\node[font=\GAFitDiagramFont\fontsize{8pt}{9.2pt}\selectfont,text=b2fInk,
  anchor=west,align=left] at (17.72,1.17)
  {EEG \(\rightarrow \hat{\mathbf{Z}}_{\mathrm{exp}}^{t}\)
   \quad(target \(\mathbf{Z}_{\mathrm{exp}}^{t}\))};
\node[inner sep=0pt,anchor=west] (brain2faceDecode) at (17.72,0.72)
  {\resizebox{2.55cm}{!}{$
    \mathcal{D}_{\mathrm{UHAP}}
      (\mathbf{Z}_{\mathrm{id}},\hat{\mathbf{Z}}_{\mathrm{exp}}^{t})$}};
\node[imgnode,draw=b2fGreen] (brain2faceRender) at (23.15,0.72)
  {\includegraphics[width=0.85cm,height=0.84cm]
    {fig/ga_fitting_imgs/expression_video_render_frame_0165.jpg}};
\draw[greenflow] (brain2faceDecode.east) --
  node[midway,flowlabel,above=1pt,inner xsep=1pt,inner ysep=0.4pt]
    {\GAFitScaledMath{0.62}{R}}
  (brain2faceRender.west);
\node[font=\GAFitDiagramFont\scriptsize,text=b2fInk,anchor=west,inner sep=0pt]
  at ($(brain2faceRender.east)+(0.16,0)$)
  {\GAFitScaledMath{0.70}{\hat{\mathbf{I}}^{t}}};

\draw[greenflow] (frozenavatar.south) --
  node[midway,tiny,anchor=west,xshift=2pt]
    {Subject-specific identity\\+ decoder}
  (frozenavatar.south |- brain2face.north);
\draw[greenflow,rounded corners=7pt]
  (postLatentEast) -- (24.42,\PostY) --
  node[midway,tiny,left=2pt] {regression\\target}
  ($(brain2face.north)+(3.42,0)$);

% Inter-stage flow follows the content rather than collapsing it into one box.
\draw[flow] (cropbrace) to[out=0,in=180] (encoderframe.west);
\node[flowlabel,anchor=north]
  at ($(encoderframe.south)+(0,-0.08)$) {frontal crop};
\draw[flow] (canonical.east) --
  node[pos=0.50,flowlabel,above=2pt] {views + guides}
  (supervision.west |- canonical.east);
\draw[draw=b2fBlue!70,dashed,line width=0.72pt,
  rounded corners=6pt,line cap=round,line join=round]
  (8.71,6.96) -- (8.71,7.45) --
  (20.40,7.45) -- (20.40,7.09);
\draw[flow] (liveavatar-east)
  to[out=8,in=172,looseness=1.10]
  node[pos=0.43,flowlabel,font=\GAFitTinyFont,above=3pt]
    {fitted checkpoint}
  (frozenavatar-west);

\end{tikzpicture}%
}%
\caption[Per-subject Gaussian-avatar fitting and inversion]{%
\textbf{Per-subject Gaussian-avatar fitting and inversion.}
Calibrated multi-view expression frames provide RGB images and foreground
masks. 
Sapiens landmarks are triangulated and mapped to canonical coordinates
to form pose-free 3D guide points.
Teotia et al.\ introduced both the UHAP prior and the gaze-conditioned image
encoder used here \cite{teotia2025audiodrivenuniversalgaussianhead}.
For each frame, the frozen encoder produces an expression code
\(\mathbf{Z}_{\mathrm{exp}}^{t}\in\mathbb{R}^{d}\), where \(d=256\).
Fitting adapts the participant's identity code
\(\mathbf{Z}_{\mathrm{id}}\in\mathbb{R}^{512}\) and the avatar decoder weights
\(\Phi_{\mathrm{UHAP}}\), together with pose and color calibration, using
the multi-view images and 3D guides. The fitting loss includes mouth and
regularization terms; Sec.~\ref{app:avatar-fitting} describes these terms.
After the final guide-mesh refinement, the fitted decoder weights
\(\Phi_{\mathrm{UHAP}}\) and identity
\(\mathbf{Z}_{\mathrm{id}}\) are frozen.
The saved expression trajectory \(\mathbf{Z}_{\mathrm{exp}}\) provides the
target for EEG-to-expression regression. Predicted expression codes then drive
the frozen personalized avatar.
}
\label{fig:ga-fitting}
\end{minipage}%
}%
\endgroup
\end{figure*}
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%

